Native Block-Quantized Matrix Multiplication and Explicit K/V Residency with Dual-View Access for LLM Inference on RISC-V Vector Processors

Some key execution states in large language model inference persist across multiple instructions and are difficult to express and exploit within RVV semantics centered on individual operations. We define specialization boundaries according to data-state lifetimes and propose Quantized Block Streams (QBS) and Attention/KV Context (AKV) while preserving RVV programmability. QBS organizes native-block format processing, block traversal, integer computation, and ordered FP32 accumulation into a unified execution process, whereas AKV maintains local K/V residency and supplies operand views aligned with the computation direction while leaving Attention arithmetic on RVV. Cycle-accurate RTL evaluation shows that QBS achieves geometric-mean speedups of 35.68x and 51.34x for projection Compute and Matmul, respectively, while AKV achieves a 1.45x geometric-mean speedup over Tiled RVV for Decode Attention. Compared with the baseline, the complete design increases total area by 12.65%; on the evaluated projection workloads, throughput per area and energy efficiency improve by 46.63x and 19.78x, respectively. Further evaluation demonstrates applicability across multiple block-quantization formats and across models with different Attention organizations.

==> figures/architecture.tex <==
\begin{figure*}[t]
\centering
\scalebox{0.75}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{8.5}{10}\selectfont,
  abox/.style={paperbox,inner sep=1.5pt,minimum height=.40cm},
  amem/.style={abox,fill=QBSGold!10},
  actl/.style={abox,draw=QBSGold!80!black,line width=.60pt},
  shell/.style={draw=black!42,fill=black!2,line width=.55pt},
  atitle/.style={anchor=west,font=\fontsize{8.5}{10}\selectfont\bfseries,inner sep=0pt},
  bus/.style={draw=black!62,line width=.62pt},
  arrowhead/.style={-{Latex[length=1.3mm,width=.9mm]}},
  adata/.style={route,arrowhead,draw=black!72,line width=.65pt},
  act/.style={control,arrowhead,draw=QBSGold!82!black,line width=.58pt},
  link/.style={bus,{Latex[length=1.3mm,width=.9mm]}-{Latex[length=1.3mm,width=.9mm]}},
  axi_link/.style={bus,<->,>=latex}
]

% ------------------------------------------------------------
% Vertical shifts
% ------------------------------------------------------------
\def\UpperShift{0.34} % move everything above AXI upward
\def\LowerShift{0.18} % move AXI + lower modules upward

% Visual convention:
%   solid black/gray = data/result path
%   bidirectional black/gray = shared request/response path
%   gold control style = control/ownership/completion
%   pale-gold fill = storage/state
%   blue = QBS-local path; teal = AKV-local path
%
% Direct links reserve at least 0.36 cm for bidirectional arrows.
% One-way links reserve at least 0.22 cm.
\path[use as bounding box] (0,-.50) rectangle (18.30,6.36);

% ============================================================
% UPPER PART: everything above AXI
% ============================================================
\begin{scope}[yshift=\UpperShift cm]

% ============================================================
% CVA6 scalar core
% ============================================================
\draw[shell] (0,.84) rectangle (3.40,5.60);
\node[atitle] at (.15,5.43) {CVA6};

% ------------------------------------------------------------
% Front end
% ------------------------------------------------------------
\node[amem,minimum width=2.56cm,minimum height=.38cm]
  (fetch) at (1.70,5.05) {Fetch / I\$};

\node[abox,minimum width=2.56cm,minimum height=.38cm]
  (decode) at (1.70,4.45) {Decode};

\node[abox,minimum width=2.56cm,minimum height=.38cm]
  (issue) at (1.70,3.85) {Issue / scoreboard};

\draw[adata] (fetch.south) -- (decode.north);
\draw[adata] (decode.south) -- (issue.north);

% ------------------------------------------------------------
% Scalar functional units
% ------------------------------------------------------------
\draw[draw=black!45,fill=white,line width=.5pt]
  (.25,2.62) rectangle (3.15,3.55);

\node[abox,minimum width=.80cm,minimum height=.38cm,
      font=\fontsize{8}{9}\selectfont]
  (salu) at (.70,3.065) {IXU};

\node[abox,minimum width=0.80cm,minimum height=.38cm,
      font=\fontsize{8}{9}\selectfont]
  (sfpu) at (1.70,3.065) {FPU};

\node[abox,minimum width=.80cm,minimum height=.38cm]
  (slsu) at (2.70,3.065) {LSU};

% Issue distribution bus
\draw[bus] (issue.south) -- (1.70,3.47);
\draw[bus] (.70,3.47) -- (2.70,3.47);

\draw[act] (.70,3.47) -- (salu.north);
\draw[act] (1.70,3.47) -- (sfpu.north);
\draw[act] (2.70,3.47) -- (slsu.north);

% ------------------------------------------------------------
% Writeback and scoreboard feedback
% ------------------------------------------------------------
\node[abox,minimum width=2.56cm,minimum height=.38cm]
  (swb) at (1.70,2.23) {Writeback};

% Common result merge path
\draw[bus] (salu.south) -- (.70,2.72);
\draw[bus] (sfpu.south) -- (1.70,2.72);
\draw[bus] (slsu.south) -- (2.70,2.72);
\draw[bus] (.70,2.72) -- (2.70,2.72);
\draw[adata] (1.70,2.72) -- (swb.north);

% Writeback feedback to the issue/scoreboard stage
\draw[act]
  (swb.west) -- (.16,2.23)
  -- (.16,3.85)
  -- (issue.west);

% ------------------------------------------------------------
% Commit
% ------------------------------------------------------------
\node[abox,minimum width=2.56cm,minimum height=.38cm]
  (retire) at (1.70,1.63) {Commit};

\draw[adata]
  (swb.south) -- (1.70,1.88)
  -| (retire.north);

% ------------------------------------------------------------
% Scalar memory path
% ------------------------------------------------------------
\node[abox,minimum width=1.2cm,minimum height=.38cm]
  (mmu) at (2.50,1.12) {MMU};

\node[amem,minimum width=1.2cm,minimum height=.38cm]
  (dc) at (0.9,1.12) {D\$};

% LSU request/response path
\draw[link]
  (slsu.east) -- (3.28,3.065)
  -- (3.28,1.12)
  -- (mmu.east);

\draw[link] (mmu.west) -- (dc.east);

% ============================================================
% Vector engine
% ============================================================
\draw[shell] (3.90,.84) rectangle (18.03,5.60);
\node[atitle] at (4.06,5.40) {Vector engine};

\node[actl,minimum width=2.22cm,minimum height=.62cm] (dispatch) at (5.22,4.85)
  {Dispatcher};

\draw[act]
  ([yshift=.12cm]issue.east)
  -- (3.55,3.97)
  -- (3.55,4.96)
  -- ([yshift=.11cm]dispatch.west);

\draw[act]
  ([yshift=-.13cm]dispatch.west)
  -- (3.72,4.72)
  -- (3.72,3.72)
  -- ([yshift=-.13cm]issue.east);

% These are sequencer responsibilities, not a serial pipeline of four stages.
\draw[shell] (6.88,4.45) rectangle (17.81,5.29);
\node[atitle] at (7.04,5.12) {Sequencer};

\node[actl,minimum width=2.20cm,minimum height=.35cm] at (8.30,4.75) {Issue control};
\node[actl,minimum width=2.20cm,minimum height=.35cm] at (11.00,4.75) {VFU coordination};
\node[actl,minimum width=2.20cm,minimum height=.35cm] at (13.70,4.75) {Response handling};
\node[actl,minimum width=2.20cm,minimum height=.35cm] at (16.40,4.75) {Completion / VID};

% Dispatcher <-> Sequencer
% Symmetric about the Dispatcher centerline (y = 4.85).
\draw[act]
  ([yshift=.09cm]dispatch.east)
  -- (6.88,4.94);

\draw[act]
  (6.88,4.76)
  -- ([yshift=-.09cm]dispatch.east);

% ------------------------------------------------------------
% Lanes
% ------------------------------------------------------------
\draw[shell] (4.10,1.63) rectangle (10.23,3.98);
\node[atitle] at (4.25,3.78) {Lane \texttimes4};

\node[abox,minimum width=1.94cm,minimum height=.36cm] (lseq) at (7.25,3.58) {Lane seq.};
% Sequencer <-> Lane sequencer
% Symmetric about Lane seq. center (x = 7.25).
\draw[act]
  (7.03,4.45)
  -- (lseq.north -| {7.03,0});

\draw[act]
  (lseq.north -| {7.47,0})
  -- (7.47,4.45);

\node[amem,minimum width=1.04cm,minimum height=.62cm] (vrf) at (4.86,2.95) {VRF\\1 KiB};
\node[abox,minimum width=1.30cm] (oq) at (6.80,2.95) {OR / OQ};
\node[abox,minimum width=1.26cm] (alu) at (9.16,3.33) {ALU};
\node[abox,minimum width=1.26cm] (fpu) at (9.16,2.81) {MFPU};

\draw[act] (lseq.south -| oq.north) -- (oq.north);
\draw[adata] (vrf.east) -- (oq.west);
\draw[bus] (oq.east) -- (8.35,2.95);
\draw[adata] (8.35,2.95) -- (8.35,3.33) -- (alu.west);
\draw[adata] (8.35,2.95) -- (8.35,2.81) -- (fpu.west);

\node[abox,minimum width=2.10cm,minimum height=.70cm] (wb) at (6.80,2.16) {WB arb.};

\draw[bus] (alu.east) -- (9.98,3.33) -- (9.98,2.43);
\draw[bus] (fpu.east) -- (9.98,2.81);
\draw[adata] (9.98,2.43) -- ([yshift=.27cm]wb.east);
\draw[adata] (wb.west) -- (4.86,2.16) -- (vrf.south);

% A bundled interface represents the independent MASKU and SLDU ports.
\node[abox,minimum width=3.56cm,minimum height=.44cm] (cross) at (7.83,1.28) {MASKU / SLDU};

\draw[bus]
  (oq.south)
  -- (6.80,2.68)
  -- (5.55,2.68)
  -- (5.55,2.30);

\draw[bus,preaction={draw=white,line width=2.8pt}]
  (5.55,2.30) -- (5.55,2.02);

\draw[adata]
  (5.55,2.02)
  -- (5.55,1.28)
  -- (cross.west);

\draw[adata] (cross.north -| {6.65,0}) -- (wb.south -| {6.65,0});

% ------------------------------------------------------------
% VLSU
% ------------------------------------------------------------
% Shared translation is in CVA6; the two PMA checks are local to the VLSU.
\draw[shell] (10.76,.90) rectangle (17.81,4.26);
\node[atitle] at (10.91,4.0) {VLSU};

\node[actl,minimum width=4.65cm,minimum height=.30cm] (owner) at (15.18,3.95) {Owner / active VID};
\draw[act] (13.70,4.45) -- (owner.north -| {13.70,0});
\draw[act] (owner.north -| {16.63,0}) -- (16.63,4.45);

\node[actl,minimum width=6.60cm,minimum height=.34cm] (ports) at (14.25,3.42) {MMU / PMA};
\draw[act] (owner.south) -- (owner.south |- ports.north);

\node[abox,minimum width=1.46cm] (agu) at (11.73,2.73) {AGU};
\node[abox,minimum width=1.46cm,minimum height=.60cm] (normal) at (11.73,1.90) {VLDU\\VSTU};

\draw[link] (agu.north |- ports.south) -- (agu.north);
\draw[link] (agu.south) -- (normal.north);

% ------------------------------------------------------------
% QBS
% ------------------------------------------------------------
\draw[draw=QBSBlue,fill=white,line width=.80pt] (12.70,1.55) rectangle (15.05,2.96);
\node[atitle,text=QBSBlue] at (12.76,2.79) {QBS};
\node[abox,minimum width=.72cm] (qr) at (13.24,2.44) {Read};
\node[amem,minimum width=1.13cm] (qb) at (14.39,2.44) {Blocks};
\node[abox,draw=QBSBlue,minimum width=2.08cm] (qa) at (13.92,1.86) {Dot / FP32 acc.};

\draw[link] (ports.south -| {12.63,0}) -- (12.63,2.44) -- (qr.west);
\draw[adata] (qr.east) -- (qb.west);
\draw[adata,QBSBlue] (qb.south) -- (qa.north -| qb.south);

% ------------------------------------------------------------
% AKV
% ------------------------------------------------------------
\draw[draw=QBSTeal,fill=white,line width=.80pt] (15.21,1.55) rectangle (17.66,2.96);
\node[atitle,text=QBSTeal] at (15.33,2.80) {AKV};
\node[abox,minimum width=.72cm] (ar) at (15.75,2.44) {Read};
\node[amem,minimum width=1.20cm] (ab) at (16.96,2.44) {K/V};
\node[abox,draw=QBSTeal,minimum width=2.08cm] (av) at (16.49,1.86) {Row / col. / panel};

\draw[link] (ports.south -| {15.15,0}) -- (15.15,2.44) -- (ar.west);
\draw[adata] (ar.east) -- (ab.west);
\draw[adata,QBSTeal] (ab.south) -- (av.north -| ab.south);

% ------------------------------------------------------------
% Result mux
% ------------------------------------------------------------
% Three distinct writeback-side ports: local arithmetic, grants, and load data.
\node[abox,minimum width=6.60cm,minimum height=.40cm] (result) at (14.25,1.17) {Result mux / grant demux};

\draw[adata]
  (normal.south)
  -- (normal.south |- result.north);

\draw[adata,QBSBlue] (qa.south) -- (qa.south |- result.north);
\draw[adata,QBSTeal] (av.south) -- (av.south |- result.north);

\draw[act]
  (owner.east)
  -- (17.71,3.95)
  -- (17.71,1.17)
  -- (result.east);

\draw[adata]
  ([yshift=-.07cm]result.west)
  -- (10.40,1.10)
  -- (10.40,1.92)
  -- ([yshift=-.24cm]wb.east);

\draw[act]
  ([yshift=.09cm]wb.east)
  -- (10.57,2.25)
  -- (10.57,1.29)
  -- ([yshift=.12cm]result.west);

\end{scope}

% ============================================================
% LOWER PART: AXI + memory/peripherals
% ============================================================
\begin{scope}[yshift=\LowerShift cm]

% Top-level interconnect only: internal CVA6/vector blocks do not
% connect directly to AXI in this overview.
\node[abox,minimum width=18.03cm,minimum height=.44cm,inner sep=1pt]
  (axi) at (9.015,.39) {AXI interconnect};

\node[amem,minimum width=10.90cm,minimum height=.44cm,inner sep=1pt]
  (ram) at (5.45,-.43) {System SRAM};

\node[abox,minimum width=6.60cm,minimum height=.44cm,inner sep=1pt]
  (periph) at (14.73,-.43) {Peripherals};

\end{scope}

% ============================================================
% AXI links (drawn outside scopes so their lengths are easy to control)
% ============================================================

% Bidirectional top-level connections to the AXI interconnect.
\draw[axi_link] (1.70,{0.84+\UpperShift}) -- (axi.north -| {1.70,0});
\draw[axi_link] (10.96,{0.84+\UpperShift}) -- (axi.north -| {10.96,0});
\draw[axi_link] (ram.north) -- (axi.south -| {5.45,0});
\draw[axi_link] (periph.north) -- (axi.south -| {14.73,0});

\end{tikzpicture}
}%
\caption{Integration of QBS and AKV into the RISC-V vector execution path.}
\label{fig:architecture}
\end{figure*}

==> figures/attribution.tex <==
% Generated from frozen inputs by scripts/build_evidence.py.
% Unscaled 8--8.5 pt text; actual panel bounds are checked by TeX.
\begin{figure*}[t]
\centering
\scalebox{0.75}{%
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\fontsize{8}{9.4}\selectfont,
  every node/.style={
    text=black,
    inner sep=.5pt,
    outer sep=0pt,
    align=center
  }
]
\usetikzlibrary{calc,patterns}

% The lower bound is raised after removing the bottom summary rows.
\path[use as bounding box] (0,0.40) rectangle (18.28,4.44);


% ============================================================
% (a) QBS activity
% ============================================================
\begin{scope}[local bounding box=evidencepanel0]

\node[
  anchor=west,
  font=\fontsize{8.5}{10}\selectfont\bfseries
] at (0.0650,4.2000)
{(a) QBS activity};

\node[] at (2.5250,3.8300)
{\% of busy cycles};


% Dot
\node[] at (1.2200,3.4000)
{Dot};

\path[fill=QBSBlue!56.5974]
  (0.7800,2.7300) rectangle (1.6600,3.1900);
\node[] at (1.2200,2.9600)
{70.7};

\path[fill=QBSBlue!45.7249]
  (0.7800,2.2500) rectangle (1.6600,2.7100);
\node[] at (1.2200,2.4800)
{57.2};

\path[fill=QBSBlue!39.5192]
  (0.7800,1.7700) rectangle (1.6600,2.2300);
\node[] at (1.2200,2.0000)
{49.4};

\path[fill=QBSBlue!21.4957]
  (0.7800,1.2900) rectangle (1.6600,1.7500);
\node[] at (1.2200,1.5200)
{26.9};


% Weight wait
\node[] at (2.2200,3.4000)
{W-wt};

\path[fill=QBSBlue!0.0000]
  (1.7800,2.7300) rectangle (2.6600,3.1900);
\node[] at (2.2200,2.9600)
{0.0};

\path[fill=QBSBlue!12.1792]
  (1.7800,2.2500) rectangle (2.6600,2.7100);
\node[] at (2.2200,2.4800)
{15.2};

\path[fill=QBSBlue!20.3031]
  (1.7800,1.7700) rectangle (2.6600,2.2300);
\node[] at (2.2200,2.0000)
{25.4};

\path[fill=QBSBlue!13.6447]
  (1.7800,1.2900) rectangle (2.6600,1.7500);
\node[] at (2.2200,1.5200)
{17.1};


% FP wait
\node[] at (3.1200,3.4000)
{FP-wt};

\path[fill=QBSBlue!0.0000]
  (2.6800,2.7300) rectangle (3.5600,3.1900);
\node[] at (3.1200,2.9600)
{0.0};

\path[fill=QBSBlue!0.0000]
  (2.6800,2.2500) rectangle (3.5600,2.7100);
\node[] at (3.1200,2.4800)
{0.0};

\path[fill=QBSBlue!0.0000]
  (2.6800,1.7700) rectangle (3.5600,2.2300);
\node[] at (3.1200,2.0000)
{0.0};

\path[fill=QBSBlue!18.6198]
  (2.6800,1.2900) rectangle (3.5600,1.7500);
\node[] at (3.1200,1.5200)
{23.3};


% Read-response idle
\node[] at (4.0200,3.4000)
{R-idle};

\path[fill=QBSBlue!3.1044]
  (3.5800,2.7300) rectangle (4.4600,3.1900);
\node[] at (4.0200,2.9600)
{3.9};

\path[fill=QBSBlue!2.3927]
  (3.5800,2.2500) rectangle (4.4600,2.7100);
\node[] at (4.0200,2.4800)
{3.0};

\path[fill=QBSBlue!2.1323]
  (3.5800,1.7700) rectangle (4.4600,2.2300);
\node[] at (4.0200,2.0000)
{2.7};

\path[fill=QBSBlue!13.8756]
  (3.5800,1.2900) rectangle (4.4600,1.7500);
\node[] at (4.0200,1.5200)
{17.3};


% Row labels
\node[anchor=east] at (0.6600,2.9600)
{Q3\_K};

\node[anchor=east] at (0.6600,2.4800)
{Q5\_K};

\node[anchor=east] at (0.6600,2.0000)
{Q6\_K};

\node[anchor=east] at (0.6600,1.5200)
{Q8\_0};


% Separator
\draw[black!30,line width=.35pt]
  (1.7200,1.2700) -- (1.7200,3.2300);


% Heatmap scale
\shade[
  left color=white,
  right color=QBSBlue!80
]
  (1.10,.88) rectangle (4.12,1.03);

\node[] at (1.1000,0.6700)
{0};

\node[] at (2.6100,0.6700)
{50};

\node[] at (4.1200,0.6700)
{100};

\end{scope}


% ============================================================
% (b) Activation reuse
% ============================================================
\begin{scope}[local bounding box=evidencepanel1]

\node[
  anchor=west,
  font=\fontsize{8.5}{10}\selectfont\bfseries
] at (5.6550,4.2000)
{(b) Activation reuse};

\node[] at (7.9900,3.8300)
{Cycles (k)};


% Legend
\path[
  fill=QBSBlue!35,
  draw=QBSBlue,
  line width=.5pt
]
  (6.2500,3.4150) rectangle (6.4800,3.5650);

\node[anchor=west] at (6.5700,3.4900)
{Matmul};


\path[
  fill=QBSGold!35,
  draw=QBSGold,
  line width=.5pt
]
  (8.3200,3.4150) rectangle (8.5500,3.5650);

\path[
  pattern=north east lines,
  pattern color=QBSGold!65
]
  (8.3200,3.4150) rectangle (8.5500,3.5650);

\node[anchor=west] at (8.6400,3.4900)
{Quant.};


% Grid
\draw[black!16,line width=.35pt]
  (6.3000,0.9600) -- (10.1000,0.9600);
\node[anchor=east] at (6.1700,0.9600)
{0};

\draw[black!16,line width=.35pt]
  (6.3000,1.7600) -- (10.1000,1.7600);
\node[anchor=east] at (6.1700,1.7600)
{20};

\draw[black!16,line width=.35pt]
  (6.3000,2.5600) -- (10.1000,2.5600);
\node[anchor=east] at (6.1700,2.5600)
{40};


% Per-op
\path[
  fill=QBSBlue!35,
  draw=QBSBlue,
  line width=.5pt
]
  (6.8900,0.9600) rectangle (7.5500,1.5263);

\node[] at (7.2200,1.2432)
{14.2};

\path[
  fill=QBSGold!35,
  draw=QBSGold,
  line width=.5pt
]
  (6.8900,1.5263) rectangle (7.5500,2.9054);

\path[
  pattern=north east lines,
  pattern color=QBSGold!65
]
  (6.8900,1.5263) rectangle (7.5500,2.9054);

\node[] at (7.2200,2.2158)
{34.5};

\node[
  anchor=south
] at (7.2200,2.9704)
{48.6};

\node[] at (7.2200,0.6700)
{No reuse};


% Reuse
\path[
  fill=QBSBlue!35,
  draw=QBSBlue,
  line width=.5pt
]
  (8.7000,0.9600) rectangle (9.3600,1.5157);

\node[] at (9.0300,1.2378)
{13.9};

\path[
  fill=QBSGold!35,
  draw=QBSGold,
  line width=.5pt
]
  (8.7000,1.5157) rectangle (9.3600,1.9792);

\path[
  pattern=north east lines,
  pattern color=QBSGold!65
]
  (8.7000,1.5157) rectangle (9.3600,1.9792);

\node[] at (9.0300,1.7474)
{11.6};

\node[
  anchor=south
] at (9.0300,2.0442)
{25.5};

\node[
  anchor=west,
  font=\fontsize{8}{9.4}\selectfont\bfseries
] at (7.8800,2.6600)
{$-47.6\%$};

\node[] at (9.0300,0.6700)
{Activation reuse};

\end{scope}


% ============================================================
% (c) AKV scheduling and views
% ============================================================
\begin{scope}[local bounding box=evidencepanel2]

\node[
  anchor=west,
  font=\fontsize{8.5}{10}\selectfont\bfseries
] at (10.9950,4.2000)
{(c) AKV scheduling and views};


% Legend
\path[
  draw=QBSGray,
  fill=white,
  line width=.6pt
]
  (13.2500,3.4900) circle (0.0600);

\node[anchor=west] at (13.4200,3.4900)
{Single-Q};

\path[
  draw=QBSTeal,
  fill=QBSTeal,
  line width=.6pt
]
  (14.7500,3.4300) rectangle (14.8700,3.5500);

\node[anchor=west] at (14.9800,3.4900)
{2Q + Panel4};

% Independent header for the right-side reduction column
\node[] at (17.6400,3.3000)
{Saved (\%)};


% Normalized axis
\draw[black!16,line width=.35pt]
  (12.5400,0.7600) -- (12.5400,3.1000);
\node[] at (12.5400,0.5500)
{0.0};

\draw[black!16,line width=.35pt]
  (14.6400,0.7600) -- (14.6400,3.1000);
\node[] at (14.6400,0.5500)
{0.5};

\draw[black!50,dashed,line width=.5pt]
  (16.7400,0.7600) -- (16.7400,3.1000);
\node[] at (16.7400,0.5500)
{1.0};


% Column commands
\node[anchor=west]
  at (11.0000,2.8200)
{Col. cmds.};

\draw[black!45,line width=.5pt]
  (13.3100,2.8200) -- (16.7400,2.8200);

\path[
  draw=QBSGray,
  fill=white,
  line width=.6pt
]
  (16.7400,2.8200) circle (0.0600);

\path[
  draw=QBSTeal,
  fill=QBSTeal,
  line width=.6pt
]
  (13.2500,2.7600) rectangle (13.3700,2.8800);

\node[anchor=south,fill=white]
  at (13.3100,2.8900)
{0.183};

\node[] at (17.6400,2.8200)
{81.7};


% Replay
\node[anchor=west]
  at (11.0000,2.2200)
{Local replay};

\draw[black!45,line width=.5pt]
  (15.4617,2.2200) -- (16.7400,2.2200);

\path[
  draw=QBSGray,
  fill=white,
  line width=.6pt
]
  (16.7400,2.2200) circle (0.0600);

\path[
  draw=QBSTeal,
  fill=QBSTeal,
  line width=.6pt
]
  (15.4017,2.1600) rectangle (15.5217,2.2800);

\node[anchor=south,fill=white]
  at (15.4617,2.2900)
{0.696};

\node[] at (17.6400,2.2200)
{30.4};


% Cycles
\node[anchor=west]
  at (11.0000,1.6200)
{Cycles};

\draw[QBSTeal,line width=.8pt]
  (16.1292,1.6200) -- (16.7400,1.6200);

\path[
  draw=QBSGray,
  fill=white,
  line width=.6pt
]
  (16.7400,1.6200) circle (0.0600);

\path[
  draw=QBSTeal,
  fill=QBSTeal,
  line width=.6pt
]
  (16.0692,1.5600) rectangle (16.1892,1.6800);

\node[anchor=south,fill=white]
  at (16.1292,1.6900)
{0.855};

\node[] at (17.6400,1.6200)
{14.5};


% K/V bytes
\node[anchor=west]
  at (11.0000,1.0200)
{K/V bytes};

\draw[black!45,line width=.5pt]
  (16.7400,1.0200) -- (16.7400,1.0200);

\path[
  draw=QBSGray,
  fill=white,
  line width=.6pt
]
  (16.7400,1.0200) circle (0.0600);

\path[
  draw=QBSTeal,
  fill=QBSTeal,
  line width=.6pt
]
  (16.6800,0.9600) rectangle (16.8000,1.0800);

\node[anchor=south,fill=white]
  at (16.7400,1.0900)
{1.000};

\node[] at (17.6400,1.0200)
{0.0};

\end{scope}


% ============================================================
% Panel extent checks
% ============================================================

\path
let
  \p1=(evidencepanel0.south west),
  \p2=(evidencepanel0.north east)
in
\pgfextra{
  \ifdim\x1<0.0400cm
    \errmessage{attribution panel 0: extent limit exceeded}
  \fi
  \ifdim\x2>5.0100cm
    \errmessage{attribution panel 0: extent limit exceeded}
  \fi
  \ifdim\y1<0.0000cm
    \errmessage{attribution panel 0: extent limit exceeded}
  \fi
  \ifdim\y2>4.4400cm
    \errmessage{attribution panel 0: extent limit exceeded}
  \fi
};


\path
let
  \p1=(evidencepanel1.south west),
  \p2=(evidencepanel1.north east)
in
\pgfextra{
  \ifdim\x1<5.6300cm
    \errmessage{attribution panel 1: extent limit exceeded}
  \fi
  \ifdim\x2>10.3500cm
    \errmessage{attribution panel 1: extent limit exceeded}
  \fi
  \ifdim\y1<0.0000cm
    \errmessage{attribution panel 1: extent limit exceeded}
  \fi
  \ifdim\y2>4.4400cm
    \errmessage{attribution panel 1: extent limit exceeded}
  \fi
};


\path
let
  \p1=(evidencepanel2.south west),
  \p2=(evidencepanel2.north east)
in
\pgfextra{
  \ifdim\x1<10.9700cm
    \errmessage{attribution panel 2: extent limit exceeded}
  \fi
  \ifdim\x2>18.2500cm
    \errmessage{attribution panel 2: extent limit exceeded}
  \fi
  \ifdim\y1<0.0000cm
    \errmessage{attribution panel 2: extent limit exceeded}
  \fi
  \ifdim\y2>4.4400cm
    \errmessage{attribution panel 2: extent limit exceeded}
  \fi
};


% ============================================================
% Whole-figure extent check
% ============================================================

\path
let
  \p1=(current bounding box.south west),
  \p2=(current bounding box.north east)
in
\pgfextra{
  \ifdim\dimexpr\x2-\x1\relax>18.3cm
    \errmessage{Evidence figure too wide}
  \fi
  \ifdim\dimexpr\y2-\y1\relax>4.5cm
    \errmessage{Evidence figure too tall}
  \fi

  \typeout{
    EVIDENCE attribution:
    width=\the\dimexpr\x2-\x1\relax;
    height=\the\dimexpr\y2-\y1\relax
  }
};

\end{tikzpicture}
}

\caption{Bottlenecks and reuse effects. (a) QBS busy-cycle activity (W-wt/FP-wt/R-idle: weight wait/FP-entry wait/read-response idle). (b) Activation reuse across three Q4\_K projections. (c) AKV scheduling and view supply for $M=15$ Prefill, normalized to single-query AKV at equal K/V payload.}
\label{fig:attribution}
\end{figure*}

==> figures/datapaths.tex <==
\begin{figure*}[t]
\centering
\scalebox{0.75}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{8.5}{10}\selectfont,
  dbox/.style={paperbox,inner sep=2pt,minimum height=.47cm},
  qlogic/.style={dbox,draw=QBSBlue,line width=.75pt},
  alogic/.style={dbox,draw=QBSTeal,line width=.75pt},
  corr/.style={dbox,draw=QBSGold!85!black},
  qmem/.style={qlogic,fill=QBSGold!10},
  amem/.style={alogic,fill=QBSGold!10},
  reg/.style={draw=QBSBlue,fill=QBSBlue!20,line width=.55pt},
  dtitle/.style={
    anchor=west,
    font=\fontsize{8.5}{10}\selectfont\bfseries,
    inner sep=0pt
  },
  bus/.style={line width=.65pt,draw=QBSTeal}
]

\path[use as bounding box] (0,0) rectangle (18.3,5.5);

% =========================================================
% Titles
% =========================================================

\node[dtitle,text=black] at (.10,5.34)
  {(a) QBS: dedicated arithmetic};


% =========================================================
% QBS supply row
% =========================================================

\node[qlogic,minimum width=1.90cm,minimum height=.62cm]
  (qread) at (1.05,4.46)
  {Tagged reader\\2 outstanding};

\node[qmem,minimum width=1.96cm,minimum height=.62cm]
  (weights) at (3.40,4.46)
  {Weights\\16 banks};

\node[qmem,minimum width=2.05cm,minimum height=.62cm]
  (activation) at (5.95,4.46)
  {Activation\\8 banks};

\node[qmem,minimum width=2.05cm,minimum height=.62cm]
  (snapshot) at (8.45,4.46)
  {Q8 snapshot\\M=1 replay};


% reader -> weights
\draw[route,QBSBlue]
  (qread.east) -- (weights.west);


% upper reader distribution
\draw[QBSBlue,line width=.65pt]
  (qread.north)
  -- (1.05,5.13)
  -- (8.45,5.13);

\draw[route,QBSBlue]
  (5.95,5.13)
  -- (activation.north);

\node[junction,fill=QBSBlue]
  at (5.95,5.13) {};

\draw[route,QBSBlue]
  (8.45,5.13)
  -- (snapshot.north);


% snapshot replay -> activation
\draw[route,QBSBlue]
  (snapshot.west)
  -- (activation.east);


% weight / activation supply bus
\draw[QBSBlue,line width=.65pt]
  (weights.south)
  -- (3.40,3.92);

\draw[QBSBlue,line width=.65pt]
  (activation.south)
  -- (5.95,3.92);

\draw[QBSBlue,line width=.65pt]
  (1.05,3.92)
  -- (5.95,3.92);

\node[junction,fill=QBSBlue]
  at (3.40,3.92) {};

\node[junction,fill=QBSBlue]
  at (5.95,3.92) {};


% =========================================================
% QBS arithmetic
% =========================================================

\node[qlogic,minimum width=1.45cm]
  (decode) at (1.05,3.40)
  {Decode};

\node[qlogic,minimum width=1.95cm]
  (mul) at (3.45,3.40)
  {INT8 dot};

\node[qlogic,minimum width=1.48cm]
  (reduce) at (5.95,3.40)
  {Reduce};

\node[qmem,minimum width=1.92cm,minimum height=.61cm]
  (groups) at (8.45,3.40)
  {Group slots\\$2\times16$};


% supply -> Decode
\draw[route,QBSBlue]
  (1.05,3.92)
  -- (decode.north);


% arithmetic registers
\foreach \x in {2.10,4.80,7.08}
{
  \draw[reg]
    (\x-.035,3.17)
    rectangle
    (\x+.035,3.63);
}


% decode -> dot
\draw[QBSBlue,line width=.65pt]
  (decode.east)
  -- (2.065,3.40);

\draw[route,QBSBlue]
  (2.135,3.40)
  -- (mul.west);


% dot -> reduce
\draw[QBSBlue,line width=.65pt]
  (mul.east)
  -- (4.765,3.40);

\draw[route,QBSBlue]
  (4.835,3.40)
  -- (reduce.west);


% reduce -> groups
\draw[QBSBlue,line width=.65pt]
  (reduce.east)
  -- (7.045,3.40);

\draw[route,QBSBlue]
  (7.115,3.40)
  -- (groups.west);


% =========================================================
% QBS correction path
% =========================================================

\node[corr,minimum width=1.82cm]
  (operands) at (8.45,2.34)
  {Operands};

\node[corr,minimum width=1.76cm]
  (products) at (5.55,2.34)
  {Products};

\node[corr,minimum width=2.30cm]
  (subtotal) at (2.40,2.34)
  {Subtotal};


% Group slots -> correction
% CHANGED: blue -> gold
\draw[route,QBSGold!85!black]
  (groups.south)
  -- (operands.north);


% correction pipeline registers
\foreach \x in {6.98,4.11,1.02}
{
  \draw[
    reg,
    draw=QBSGold!85!black,
    fill=QBSGold!20
  ]
    (\x-.035,2.11)
    rectangle
    (\x+.035,2.57);
}


\draw[QBSGold!85!black,line width=.65pt]
  (operands.west)
  -- (7.015,2.34);

\draw[route,QBSGold!85!black]
  (6.945,2.34)
  -- (products.east);


\draw[QBSGold!85!black,line width=.65pt]
  (products.west)
  -- (4.145,2.34);

\draw[route,QBSGold!85!black]
  (4.075,2.34)
  -- (subtotal.east);


\draw[QBSGold!85!black,line width=.65pt]
  (subtotal.west)
  -- (1.055,2.34);


% registered numerical metadata
\draw[route,QBSGold!85!black]
  (decode.south)
  -- (1.05,2.83)
  -- (7.26,2.83)
  -- (7.26,3.27)
  -- ([yshift=-.13cm]groups.west);


% =========================================================
% QBS FP accumulation
% =========================================================

\node[qmem,minimum width=2.22cm,minimum height=.62cm]
  (entries) at (1.95,1.28)
  {FP entries\\16 slots};

\node[qlogic,minimum width=2.18cm,minimum height=.62cm]
  (fp) at (5.15,1.28)
  {FP32 unit\\I2F / MUL / FMA};

\node[qmem,minimum width=2.22cm,minimum height=.62cm]
  (sums) at (8.45,1.28)
  {FP32 sums\\$8\times16$};


% correction -> entries
% CHANGED: blue -> gold
\draw[route,QBSGold!85!black]
  (1.055,2.34)
  -- (.48,2.34)
  -- (.48,1.28)
  -- (entries.west);


% FP main path
\draw[route,QBSBlue]
  (entries.east)
  -- (fp.west);

\draw[route,QBSBlue]
  (fp.east)
  -- (sums.west);


% upper feedback
\draw[route,QBSBlue]
  (sums.north)
  -- (8.45,1.85)
  -- (1.95,1.85)
  -- (entries.north);


% lower feedback
\draw[route,QBSBlue]
  (fp.south)
  -- (5.15,.74)
  -- (1.95,.74)
  -- (entries.south);


% =========================================================
% QBS bottom control / commit
% =========================================================

\node[
  corr,
  minimum width=2.30cm,
  minimum height=.50cm
]
  (qfsm) at (5.15,.27)
  {Publish gate / read / drain};


\node[
  qlogic,
  minimum width=2.15cm,
  minimum height=.50cm
]
  (commit) at (8.45,.27)
  {Tile commit};


% FP sums -> Tile commit
\draw[route,QBSBlue]
  (sums.south)
  -- (commit.north);


% Publish control -> Tile commit
% CHANGED: explicit gold control color
\draw[control,QBSGold!85!black]
  (qfsm.east)
  -- (commit.west);


% =========================================================
% Panel divider + AKV title
% =========================================================

\draw[black!25]
  (10.10,.06) -- (10.10,5.44);

\node[dtitle,text=black] at (10.48,5.34)
  {(b) AKV: resident operands};


% =========================================================
% Reader / context control
% =========================================================

\node[
  alogic,
  minimum width=2.10cm,
  minimum height=.56cm
]
  (aread) at (11.65,4.78)
  {Tagged reader\\2 outstanding};

\node[
  alogic,
  minimum width=3.25cm,
  minimum height=.66cm
]
  (config) at (16.05,4.78)
  {Context control\\Fill / REFILL / RELEASE};


% Reader -> context control
\draw[route,QBSTeal]
  ([yshift=.07cm]aread.east)
  -- ([yshift=.07cm]config.west);


% Status / control return
\draw[control,QBSTeal]
  ([yshift=-.07cm]config.west)
  -- ([yshift=-.07cm]aread.east);


% =========================================================
% Q seed store
% =========================================================

\node[
  amem,
  minimum width=2.05cm,
  minimum height=.70cm
]
  (qseed) at (11.65,3.50)
  {Q seed store\\Fill only};


% Reader -> Q seed store
\draw[route,QBSTeal]
  (aread.south)
  -- (qseed.north);


% =========================================================
% K/V fill bus
% =========================================================

% bank0 = 13.75
% bank7 = 17.39

\draw[bus]
  (11.65,4.16)
  -- (17.39,4.16);

\node[junction,fill=QBSTeal]
  at (11.65,4.16) {};


% Bank-array label
\node[
  note,
  anchor=east,
  inner sep=1pt
]
  at (13.65,4.02)
  {8 K/V banks};


% =========================================================
% Eight resident K/V banks
% =========================================================

\foreach \i in {0,...,7}
{
  \pgfmathsetmacro{\x}{13.75+.52*\i}

  \draw[
    draw=QBSTeal,
    fill=QBSGold!10,
    line width=.55pt
  ]
    (\x-.21,3.00)
    rectangle
    (\x+.21,3.90);

  % Bank index
  \node[
    note,
    inner sep=1pt
  ]
    at (\x,3.73)
    {\i};

  % K region
  \draw[QBSTeal!50]
    (\x-.21,3.58)
    --
    (\x+.21,3.58);

  \node[
    note,
    inner sep=1pt
  ]
    at (\x,3.43)
    {K};

  % V region
  \draw[QBSTeal!50]
    (\x-.21,3.28)
    --
    (\x+.21,3.28);

  \node[
    note,
    inner sep=1pt
  ]
    at (\x,3.13)
    {V};

  % Fill-side connection
  \draw[bus]
    (\x,3.90)
    --
    (\x,4.16);

  % Read-side connection
  \draw[bus]
    (\x,3.00)
    --
    (\x,2.76);
}


% =========================================================
% Shared K/V-bank read bus
% =========================================================

% CHANGED: bank0 moved to 13.75, so bus starts at 13.75 too.
\draw[bus]
  (13.75,2.76)
  -- (17.39,2.76);


% =========================================================
% Row replay / column gather
% =========================================================

\node[
  alogic,
  minimum width=2.40cm,
  minimum height=.60cm
]
  (row) at (11.65,2.14)
  {Row replay\\16 F16/word};

\node[
  alogic,
  minimum width=3.35cm,
  minimum height=.62cm
]
  (column) at (15.95,2.14)
  {Column gather / Panel4\\4 F16 fields/word};


% Q seed -> row replay
\draw[route,QBSTeal]
  (qseed.south)
  -- (row.north);


% K/V row path -> row replay
% CHANGED: 13.35 -> 13.75 to match bank0.
\draw[route,QBSTeal]
  (13.75,2.76)
  -- (13.75,2.14)
  -- (row.east);


% K/V column path -> column gather
\draw[route,QBSTeal]
  (15.95,2.76)
  -- (column.north);


% =========================================================
% Row / column result merge
% =========================================================

\draw[bus]
  (row.south)
  -- (11.65,1.65);

\draw[bus]
  (column.south)
  -- (15.95,1.65);

\draw[bus]
  (11.65,1.65)
  -- (15.95,1.65);


% =========================================================
% Replay formatting / Lane mapping
% =========================================================

\node[
  alogic,
  minimum width=2.55cm,
  minimum height=.50cm
]
  (format) at (12.55,1.08)
  {Replay format\\tail mask};

\node[
  alogic,
  minimum width=2.55cm,
  minimum height=.54cm
]
  (mapping) at (16.55,1.08)
  {Lane mapping};


% Merged row/column result -> formatting
\draw[route,QBSTeal]
  (12.55,1.65)
  -- (format.north);


% Formatting -> Lane mapping
\draw[route,QBSTeal]
  (format.east)
  -- (mapping.west);


% =========================================================
% Context-control path
% =========================================================

% CHANGED: explicit teal control color.
\draw[control,QBSTeal]
  (config.east)
  -- (18.02,4.78)
  -- (18.02,1.08)
  -- (mapping.east);


% =========================================================
% Existing RVV result path
% =========================================================

\node[
  dbox,
  minimum width=1.6cm,
  minimum height=.50cm
]
  (avrf) at (16.55,.25)
  {VRF};


\node[
  dbox,
  minimum width=4.7cm,
  minimum height=.50cm
]
  (amath) at (13.05,.25)
  {Existing RVV: QK / Softmax / PV};


% Lane mapping -> VRF remains AKV operand delivery.
\draw[route,QBSTeal]
  (mapping.south)
  -- (avrf.north);


% VRF -> existing RVV arithmetic becomes neutral.
% CHANGED: explicit black/gray color.
\draw[route,black!70]
  (avrf.west)
  -- (amath.east);


\end{tikzpicture}
}

\caption{QBS native-block execution and AKV resident-operand datapaths. QBS performs ordered native-block accumulation, while AKV supplies resident K/V views to the existing RVV path.}
\label{fig:datapaths}
\end{figure*}

==> figures/motivation.tex <==
\begin{figure*}[t]
\centering
\scalebox{0.80}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{8.5}{10}\selectfont]
\path[use as bounding box] (0,.20) rectangle (18.3,3.10);

\node[paneltitle,text=black] at (0,2.93) {(a) Projection: output lifetime};
\node[paneltitle,text=black] at (9.45,2.93) {(b) Attention: operand lifetime};

\draw[black!20] (9.12,.08) -- (9.12,2.97);

\node[note,anchor=west] at (0,2.50) {Q4\_K: 256 weights};
\foreach \x/\w/\s in {3.70/1.65/{Scales 4 B},5.58/1.80/{Meta 12 B},7.64/2.14/{INT4 128 B}}{
  \node[paperbox,minimum width=\w cm,minimum height=.40cm,inner sep=2pt] at (\x,2.50) {\s};
}

\node[anchor=west,font=\bfseries\fontsize{8.5}{10}\selectfont] at (0,1.74) {RVV};
\foreach \x/\name/\label in {1.71/unpack/Unpack,3.48/mac/{Widen / dot},5.28/reduce/Reduce,7.34/scale/{Scale / update}}{
  \node[paperbox,minimum width=1.44cm,minimum height=.45cm,inner sep=2pt] (\name) at (\x,1.74) {\label};
}
\draw[route] (unpack) -- (mac);
\draw[route] (mac) -- (reduce);
\draw[route] (reduce) -- (scale);
\draw[control] (scale.south) -- (7.34,1.23) -- (1.71,1.23) -- (unpack.south);
\node[note,fill=white,inner sep=1pt] at (4.49,1.23) {Software K-block loop};

\node[anchor=west,font=\bfseries\fontsize{8.5}{10}\selectfont,text=QBSBlue] at (0,.65) {QBS};
\node[paperbox,draw=QBSBlue,fill=QBSBlue!5,minimum width=5.1cm,minimum height=.46cm] (native) at (3.54,.65)
  {Block stream $\rightarrow$ ordered accumulation};
\node[paperbox,draw=QBSBlue,minimum width=1.7cm,minimum height=.46cm] (out) at (7.69,.65) {FP32 tile};
\draw[route,QBSBlue] (native) -- (out);

\foreach \base/\name in {9.70/K,11.65/V}{
  \node[font=\bfseries\fontsize{8.5}{10}\selectfont] at (\base+.57,2.45) {\name};
  \foreach \r in {0,...,3}{\foreach \c in {0,...,4}{
    \fill[black!7] (\base+.23*\c,2.14-.19*\r) rectangle +(.22,.18);
  }}
}
\foreach \r in {0,...,3}{\fill[QBSTeal!70] (10.16,2.14-.19*\r) rectangle +(.22,.18);}
\foreach \c in {0,...,4}{\fill[QBSGold!75] (11.65+.23*\c,1.95) rectangle +(.22,.18);}

\node[note] at (11.25,1.32) {Token axis $t$ \quad Feature axis $d$};

\node[paperbox,draw=QBSTeal,text width=4.16cm,minimum width=4.40cm,minimum height=.74cm] (views) at (15.95,2.10)
 {K column $K[:,d]$ $\rightarrow$ QK\\V row $V[t,:]$ $\rightarrow$ PV};
\draw[route,QBSTeal] (12.95,1.93) -- (13.35,1.93) -- (13.35,2.1) -- (views.west);

\node[note] at (15.92,1.32) {RVV: QK $\rightarrow$ Softmax $\rightarrow$ PV};

\foreach \x/\n/\s/\w in {10.18/full/FILL/1.25,12.48/head/{Head / query reuse}/2.7,15.15/refill/REFILL/1.50,17.32/rel/RELEASE/1.55}{
  \node[paperbox,draw=QBSTeal,minimum width=\w cm,minimum height=.44cm,inner sep=2pt] (\n) at (\x,.65) {\s};
}
% FULL establishes the context, then consumers reuse the resident K/V.
\draw[route,QBSTeal] (full) -- (head);

% More K/V tiles: refill the context.
\draw[route,QBSTeal] (head) -- (refill);

% REFILL preserves the context and returns to the reuse phase.
\draw[control,QBSTeal]
  (refill.north) -- (15.15,1.08)
  -- (12.48,1.08) -- (head.north);

% Final use: release the resident context.
\draw[route,QBSTeal]
  (head.south) -- (12.48,.24)
  -- (17.32,.24) -- (rel.south);

\end{tikzpicture}
}
\caption{Specialization for cross-instruction lifetimes. QBS retains output state across $K$ blocks; AKV retains K/V across queries and supplies operand views.}
\label{fig:motivation}
\end{figure*}

==> figures/results.tex <==
% Generated from frozen inputs by scripts/build_evidence.py.
% Unscaled 8--8.5 pt text; actual panel bounds are checked by TeX.
\begin{figure*}[t]
\centering
\scalebox{0.75}{%
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\fontsize{8}{9.4}\selectfont,
    every node/.style={
        text=black,
        inner sep=.5pt,
        outer sep=0pt,
        align=center
    },
    bottomstat/.style={
        font=\fontsize{7.5}{8.8}\selectfont,
        text=black
    }
]
\usetikzlibrary{calc,patterns}

\path[use as bounding box] (0,0) rectangle (18.28,4.44);


% ============================================================
% (a) Projection speedup
% ============================================================
\begin{scope}[local bounding box=evidencepanel0]
\node[anchor=west,font=\fontsize{8.5}{10}\selectfont\bfseries] at (0.0650,4.2000) {(a) Projection speedup};
\node[] at (2.8850,3.8300) {Speedup vs RVV ($\times$)};
\path[fill=QBSBlue!35,draw=QBSBlue,line width=.5pt] (0.9600,3.4950) rectangle (1.1900,3.6450);
\node[anchor=west] at (1.2800,3.5700) {Compute};
\path[fill=QBSBlue!35,draw=QBSBlue,line width=.5pt] (3.3600,3.4950) rectangle (3.5900,3.6450);
\path[pattern=north east lines,pattern color=QBSBlue!65] (3.3600,3.4950) rectangle (3.5900,3.6450);
\node[anchor=west] at (3.6800,3.5700) {Matmul};
\draw[black!16,line width=.35pt] (0.7200,1.0200) -- (5.6200,1.0200);
\node[anchor=east] at (0.5800,1.0200) {0};
\draw[black!16,line width=.35pt] (0.7200,1.4600) -- (5.6200,1.4600);
\node[anchor=east] at (0.5800,1.4600) {20};
\draw[black!16,line width=.35pt] (0.7200,1.9000) -- (5.6200,1.9000);
\node[anchor=east] at (0.5800,1.9000) {40};
\draw[black!16,line width=.35pt] (0.7200,2.3400) -- (5.6200,2.3400);
\node[anchor=east] at (0.5800,2.3400) {60};
\draw[black!16,line width=.35pt] (0.7200,2.7800) -- (5.6200,2.7800);
\node[anchor=east] at (0.5800,2.7800) {80};
\draw[black!16,line width=.35pt] (0.7200,3.2200) -- (5.6200,3.2200);
\node[anchor=east] at (0.5800,3.2200) {100};
\draw[black!45,line width=.45pt] (0.7200,1.0200) -- (0.7200,3.2200);
\node[] at (1.2500,0.6100) {Q3\_K};
\path[fill=QBSBlue!35,draw=QBSBlue,line width=.5pt] (0.8200,1.0200) rectangle (1.1600,1.9923);
\node[anchor=south] at (0.9900,2.0573) {44.2};
\path[fill=QBSBlue!35,draw=QBSBlue,line width=.5pt] (1.3400,1.0200) rectangle (1.6800,2.6201);
\path[pattern=north east lines,pattern color=QBSBlue!65] (1.3400,1.0200) rectangle (1.6800,2.6201);
\node[anchor=south] at (1.5100,2.6851) {72.7};
\node[] at (2.5000,0.6100) {Q5\_K};
\path[fill=QBSBlue!35,draw=QBSBlue,line width=.5pt] (2.0700,1.0200) rectangle (2.4100,2.3533);
\node[anchor=south] at (2.2400,2.4183) {60.6};
\path[fill=QBSBlue!35,draw=QBSBlue,line width=.5pt] (2.5900,1.0200) rectangle (2.9300,3.0549);
\path[pattern=north east lines,pattern color=QBSBlue!65] (2.5900,1.0200) rectangle (2.9300,3.0549);
\node[anchor=south] at (2.7600,3.1199) {92.5};
\node[] at (3.7500,0.6100) {Q6\_K};
\path[fill=QBSBlue!35,draw=QBSBlue,line width=.5pt] (3.3200,1.0200) rectangle (3.6600,1.7890);
\node[anchor=south] at (3.4900,1.8540) {35.0};
\path[fill=QBSBlue!35,draw=QBSBlue,line width=.5pt] (3.8400,1.0200) rectangle (4.1800,2.1351);
\path[pattern=north east lines,pattern color=QBSBlue!65] (3.8400,1.0200) rectangle (4.1800,2.1351);
\node[anchor=south] at (4.0100,2.2001) {50.7};
\node[] at (5.0000,0.6100) {Q8\_0};
\path[fill=QBSBlue!35,draw=QBSBlue,line width=.5pt] (4.5700,1.0200) rectangle (4.9100,1.4008);
\node[anchor=south] at (4.7400,1.4658) {17.3};
\path[fill=QBSBlue!35,draw=QBSBlue,line width=.5pt] (5.0900,1.0200) rectangle (5.4300,1.4683);
\path[pattern=north east lines,pattern color=QBSBlue!65] (5.0900,1.0200) rectangle (5.4300,1.4683);
\node[anchor=south] at (5.2600,1.5333) {20.4};
\node[] at (2.8850,0.1900) {Geo. mean: 35.68$\times$ / 51.34$\times$};
\end{scope}



% ============================================================
% (b) Decode latency
% ============================================================
\begin{scope}[local bounding box=evidencepanel1]
\node[anchor=west,font=\fontsize{8.5}{10}\selectfont\bfseries] at (6.3750,4.2000) {(b) Decode latency};
\node[] at (9.1950,3.8300) {Cycles (k; log scale)};
\draw[QBSBlue,dashed,line width=.8pt] (7.2100,3.4900) -- (7.5000,3.4900);
\path[draw=QBSBlue,fill=white,line width=.6pt,fill=QBSBlue!40,] (7.3000,3.4350) rectangle (7.4100,3.5450);
\node[anchor=west] at (7.6000,3.4900) {KV16};
\draw[QBSTeal,solid,line width=.8pt] (8.8000,3.4900) -- (9.0900,3.4900);
\path[draw=QBSTeal,fill=white,line width=.6pt,] (8.9450,3.4900) circle (0.0550);
\node[anchor=west] at (9.1900,3.4900) {KV128};
\draw[QBSGold,dash dot,line width=.8pt] (10.6100,3.4900) -- (10.9000,3.4900);
\path[draw=QBSGold,fill=white,line width=.6pt,fill=QBSGold!35,] (10.7550,3.5450) -- (10.7000,3.4350) -- (10.8100,3.4350) -- cycle;
\node[anchor=west] at (11.0000,3.4900) {KV256};
\draw[black!16,line width=.35pt] (7.2200,1.1879) -- (11.9200,1.1879);
\node[anchor=east] at (7.0800,1.1879) {40};
\draw[black!16,line width=.35pt] (7.2200,1.9659) -- (11.9200,1.9659);
\node[anchor=east] at (7.0800,1.9659) {200};
\draw[black!16,line width=.35pt] (7.2200,2.7440) -- (11.9200,2.7440);
\node[anchor=east] at (7.0800,2.7440) {1000};
\node[] at (7.7000,0.6100) {Direct};
\node[] at (9.4800,0.6100) {Tiled};
\node[] at (11.2600,0.6100) {AKV};
\draw[QBSBlue,dashed,line width=.8pt] (7.7000,1.7243) -- (9.4800,1.2033) -- (11.2600,1.1064);
\path[draw=QBSBlue,fill=white,line width=.6pt,fill=QBSBlue!40,] (7.6450,1.6693) rectangle (7.7550,1.7793);
\path[draw=QBSBlue,fill=white,line width=.6pt,fill=QBSBlue!40,] (9.4250,1.1483) rectangle (9.5350,1.2583);
\path[draw=QBSBlue,fill=white,line width=.6pt,fill=QBSBlue!40,] (11.2050,1.0514) rectangle (11.3150,1.1614);
\draw[QBSTeal,solid,line width=.8pt] (7.7000,2.5891) -- (9.4800,1.8501) -- (11.2600,1.6334);
\path[draw=QBSTeal,fill=white,line width=.6pt,] (7.7000,2.5891) circle (0.0550);
\path[draw=QBSTeal,fill=white,line width=.6pt,] (9.4800,1.8501) circle (0.0550);
\path[draw=QBSTeal,fill=white,line width=.6pt,] (11.2600,1.6334) circle (0.0550);
\draw[QBSGold,dash dot,line width=.8pt] (7.7000,2.9114) -- (9.4800,2.1771) -- (11.2600,1.9496);
\path[draw=QBSGold,fill=white,line width=.6pt,fill=QBSGold!35,] (7.7000,2.9664) -- (7.6450,2.8564) -- (7.7550,2.8564) -- cycle;
\path[draw=QBSGold,fill=white,line width=.6pt,fill=QBSGold!35,] (9.4800,2.2321) -- (9.4250,2.1221) -- (9.5350,2.1221) -- cycle;
\path[draw=QBSGold,fill=white,line width=.6pt,fill=QBSGold!35,] (11.2600,2.0046) -- (11.2050,1.8946) -- (11.3150,1.8946) -- cycle;
\node[anchor=south,fill=white,inner sep=1pt] at (7.7000,1.7893) {121.3};
\node[anchor=south,fill=white,inner sep=1pt] at (9.4800,1.2683) {41.3};
\node[anchor=south,fill=white,inner sep=1pt] at (11.2600,1.1714) {33.8};
\node[anchor=south,fill=white,inner sep=1pt] at (7.7000,2.6541) {725.8};
\node[anchor=south,fill=white,inner sep=1pt] at (9.4800,1.9151) {157.4};
\node[anchor=south,fill=white,inner sep=1pt] at (11.2600,1.6984) {100.5};
\node[anchor=south,fill=white,inner sep=1pt] at (7.7000,2.9764) {1,414};
\node[anchor=south,fill=white,inner sep=1pt] at (9.4800,2.2421) {309.5};
\node[anchor=south,fill=white,inner sep=1pt] at (11.2600,2.0146) {193.4};
\node[] at (9.1400,0.1900) {Gain vs tiled: $1.22\times$ / $1.57\times$ / $1.60\times$};
\end{scope}



% ============================================================
% (c) Traffic and instructions
% ============================================================
\begin{scope}[local bounding box=evidencepanel2]
\node[anchor=west,font=\fontsize{8.5}{10}\selectfont\bfseries] at (12.6850,4.2000) {(c) Traffic and instructions};
\node[] at (15.4550,3.8300) {Read bytes: QBS/RVV (\%)};
\draw[black!16,line width=.35pt] (13.2400,1.2500) -- (18.0400,1.2500);
\node[anchor=east] at (13.1400,1.2500) {0};
\draw[black!16,line width=.35pt] (13.2400,1.8833) -- (18.0400,1.8833);
\node[anchor=east] at (13.1400,1.8833) {40};
\draw[black!16,line width=.35pt] (13.2400,2.5167) -- (18.0400,2.5167);
\node[anchor=east] at (13.1400,2.5167) {80};
\draw[black!16,line width=.35pt] (13.2400,3.1500) -- (18.0400,3.1500);
\node[anchor=east] at (13.1400,3.1500) {120};
\draw[black!55,dashed,line width=.6pt] (13.2400,2.8333) -- (18.0400,2.8333);
\path[fill=QBSGold!35,draw=QBSGold,line width=.5pt] (13.5500,1.2500) rectangle (13.9900,1.6739);
\node[anchor=south] at (13.7700,1.7389) {26.8};
\node[] at (13.7700,0.9100) {Q3\_K};
\node[text=QBSBlue] at (13.7700,0.5200) {0.45\%};
\path[fill=QBSGold!35,draw=QBSGold,line width=.5pt] (14.7300,1.2500) rectangle (15.1700,1.6452);
\node[anchor=south] at (14.9500,1.7102) {25.0};
\node[] at (14.9500,0.9100) {Q5\_K};
\node[text=QBSBlue] at (14.9500,0.5200) {0.43\%};
\path[fill=QBSGold!35,draw=QBSGold,line width=.5pt] (15.9100,1.2500) rectangle (16.3500,1.8261);
\node[anchor=south] at (16.1300,1.8911) {36.4};
\node[] at (16.1300,0.9100) {Q6\_K};
\node[text=QBSBlue] at (16.1300,0.5200) {0.42\%};
\path[fill=QBSGold!35,draw=QBSGold,line width=.5pt] (17.0900,1.2500) rectangle (17.5300,1.8988);
\node[anchor=south] at (17.3100,1.9638) {41.0};
\node[] at (17.3100,0.9100) {Q8\_0};
\node[text=QBSBlue] at (17.3100,0.5200) {0.56\%};
\draw[black!16,line width=.35pt] (13.2400,0.7200) -- (18.0400,0.7200);
\node[] at (15.4600,0.1900) {Vec. inst.: QBS / RVV};
\end{scope}



% ============================================================
% Panel extent checks
% ============================================================

\path
let
    \p1=(evidencepanel0.south west),
    \p2=(evidencepanel0.north east)
in
\pgfextra{
    \ifdim\x1<0.0400cm
        \errmessage{results panel 0: extent limit exceeded}
    \fi
    \ifdim\x2>5.7300cm
        \errmessage{results panel 0: extent limit exceeded}
    \fi
    \ifdim\y1<0.0000cm
        \errmessage{results panel 0: extent limit exceeded}
    \fi
    \ifdim\y2>4.4400cm
        \errmessage{results panel 0: extent limit exceeded}
    \fi
};


\path
let
    \p1=(evidencepanel1.south west),
    \p2=(evidencepanel1.north east)
in
\pgfextra{
    \ifdim\x1<6.3500cm
        \errmessage{results panel 1: extent limit exceeded}
    \fi
    \ifdim\x2>12.0400cm
        \errmessage{results panel 1: extent limit exceeded}
    \fi
    \ifdim\y1<0.0000cm
        \errmessage{results panel 1: extent limit exceeded}
    \fi
    \ifdim\y2>4.4400cm
        \errmessage{results panel 1: extent limit exceeded}
    \fi
};


\path
let
    \p1=(evidencepanel2.south west),
    \p2=(evidencepanel2.north east)
in
\pgfextra{
    \ifdim\x1<12.6600cm
        \errmessage{results panel 2: extent limit exceeded}
    \fi
    \ifdim\x2>18.2500cm
        \errmessage{results panel 2: extent limit exceeded}
    \fi
    \ifdim\y1<0.0000cm
        \errmessage{results panel 2: extent limit exceeded}
    \fi
    \ifdim\y2>4.4400cm
        \errmessage{results panel 2: extent limit exceeded}
    \fi
};


% ============================================================
% Whole-figure extent check
% ============================================================

\path
let
    \p1=(current bounding box.south west),
    \p2=(current bounding box.north east)
in
\pgfextra{
    \ifdim\dimexpr\x2-\x1\relax>18.3cm
        \errmessage{Evidence figure too wide}
    \fi
    \ifdim\dimexpr\y2-\y1\relax>4.5cm
        \errmessage{Evidence figure too tall}
    \fi

    \typeout{
        EVIDENCE results:
        width=\the\dimexpr\x2-\x1\relax;
        height=\the\dimexpr\y2-\y1\relax
    }
};

\end{tikzpicture}
}
\caption{Projection, Decode, and data-movement results. (a) Projection speedup over RVV for $M=1$, $N=256$, with $K=1536$ for Q3\_K--Q6\_K and $K=896$ for Q8\_0. (b) Decode latency for $D=128$, GQA6, and two K/V heads. (c) QBS/RVV read-byte and vector-instruction ratios.}
\label{fig:results}

\end{figure*}

==> figures/reuse.tex <==
\begin{figure}[t]
\centering
\scalebox{0.75}{%
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\fontsize{8}{9.5}\selectfont,
  rnote/.style={note,inner sep=1pt},
  rtitle/.style={paneltitle,inner sep=0pt},
  tile/.style={draw=QBSBlue,fill=QBSBlue!5,line width=.55pt},
  weight/.style={draw=QBSBlue,fill=QBSBlue!15,line width=.55pt}
]

\path[use as bounding box] (0,0) rectangle (8.90,4.30);

% =========================================================
% Panel titles
% =========================================================

\node[rtitle,text=QBSBlue] at (.06,4.15)
  {(a) QBS payload bytes};

\node[rtitle,text=QBSTeal] at (4.72,4.15)
  {(b) AKV bank-access rounds};
  
% Divider moved slightly right to give QBS more width.
\draw[black!20]
  (4.60,.04) -- (4.60,4.27);


% =========================================================
% (a) QBS: reuse mechanism
% =========================================================

\node[
  rnote,
  text=QBSGray,
  font=\fontsize{8}{9.5}\selectfont\bfseries
] at (1.12,3.62)
  {Two M4};

\node[
  rnote,
  text=QBSBlue,
  font=\fontsize{8}{9.5}\selectfont\bfseries
] at (3.35,3.62)
  {One M8};


% ---------------------------------------------------------
% Two M4
% ---------------------------------------------------------

\foreach \y/\rows in {
  3.15/{M0--3},
  2.68/{M4--7}
} {

  \draw[
    draw=QBSGray,
    fill=QBSGray!12,
    line width=.55pt
  ]
    (.13,\y-.17)
    rectangle
    (.79,\y+.17);

  \node[rnote,text=QBSGray]
    at (.46,\y)
    {Q4};

  \draw[
    draw=QBSGray,
    fill=QBSGray!5,
    line width=.55pt
  ]
    (1.07,\y-.19)
    rectangle
    (2.04,\y+.19);

  \node[rnote]
    at (1.555,\y)
    {\rows};

  \draw[route,QBSGray]
    (.79,\y)
    -- (1.07,\y);
}


% ---------------------------------------------------------
% One M8
% ---------------------------------------------------------

% Shifted slightly right to use the additional QBS width.
\draw[weight]
  (2.47,2.74)
  rectangle
  (3.13,3.08);

\node[rnote,text=QBSBlue]
  at (2.80,2.91)
  {Q4};


\draw[tile,fill=QBSBlue!10]
  (3.45,2.43)
  rectangle
  (4.42,3.39);

\path[
  pattern=north east lines,
  pattern color=QBSBlue!70
]
  (3.46,2.44)
  rectangle
  (3.57,3.38);

\draw[QBSBlue!60]
  (3.45,2.91)
  -- (4.42,2.91);


\node[rnote]
  at (3.98,3.15)
  {M0--3};

\node[rnote]
  at (3.98,2.68)
  {M4--7};


\draw[QBSBlue,line width=.65pt]
  (3.13,2.91)
  -- (3.28,2.91);

\draw[route,QBSBlue]
  (3.28,2.91)
  -- (3.28,3.15)
  -- (3.45,3.15);

\draw[route,QBSBlue]
  (3.28,2.91)
  -- (3.28,2.68)
  -- (3.45,2.68);


\node[rnote,text=QBSGray]
  at (1.12,2.24)
  {2 reads};

\node[rnote,text=QBSBlue]
  at (3.35,2.24)
  {1 read};


% =========================================================
% (a) QBS: payload result
% =========================================================
%
% Four-column layout:
%
% Payload     Two M4     One M8        Red.
%              2.22       3.28         4.40
%
% The payload-label column is intentionally kept compact.
% =========================================================

\node[
  rnote,
  anchor=west,
  text=QBSGray
] at (.10,1.68)
  {Payload};


\node[
  rnote,
  anchor=east,
  text=QBSGray
] at (2.22,1.68)
  {Two M4};


\node[
  rnote,
  anchor=east,
  text=QBSBlue
] at (3.34,1.68)
  {One M8};


\node[
  rnote,
  anchor=east,
  text=QBSBlue
] at (4.25,1.68)
  {Red.};


\draw[black!30]
  (.18,1.50)
  -- (4.40,1.50);


% ---------------------------------------------------------
% Q8_K payload
% ---------------------------------------------------------

\node[
  rnote,
  anchor=west
] at (.18,1.26)
  {Q8\_K};


\node[
  rnote,
  anchor=east
] at (2.22,1.26)
  {2,336};


\node[
  rnote,
  anchor=east
] at (3.28,1.26)
  {2,336};


% ---------------------------------------------------------
% Q4_K payload
% ---------------------------------------------------------

\node[
  rnote,
  anchor=west
] at (.18,.95)
  {Q4\_K};


\node[
  rnote,
  anchor=east,
  text=QBSGray
] at (2.22,.95)
  {4,608};


\node[
  rnote,
  anchor=east,
  text=QBSBlue
] at (3.28,.95)
  {2,304};


\draw[black!30]
  (.18,.77)
  -- (4.40,.77);


% ---------------------------------------------------------
% Total + reduction
% ---------------------------------------------------------

\node[
  rnote,
  anchor=west,
  font=\fontsize{8.5}{10}\selectfont\bfseries
] at (.18,.54)
  {Total};


\node[
  rnote,
  anchor=east,
  text=QBSGray,
  font=\fontsize{8.5}{10}\selectfont\bfseries
] at (2.22,.54)
  {6,944};


\node[
  rnote,
  anchor=east,
  text=QBSBlue,
  font=\fontsize{8.5}{10}\selectfont\bfseries
] at (3.28,.54)
  {4,640};


\node[
  rnote,
  anchor=east,
  text=QBSBlue,
  font=\fontsize{8.5}{10}\selectfont\bfseries
] at (4.40,.54)
  {$-33.2\%$};


% =========================================================
% (b) AKV: access mechanism
% =========================================================

\node[rnote]
  at (6.78,3.63)
  {8 single-port banks; 256-bit words};


% ---------------------------------------------------------
% One bank word
% ---------------------------------------------------------

\draw[
  draw=QBSTeal,
  line width=.55pt
]
  (4.91,3.05)
  rectangle
  (8.65,3.39);

\node[rnote]
  at (5.14,3.22)
  {$\cdots$};

\node[rnote]
  at (8.42,3.22)
  {$\cdots$};


\foreach \i/\field in {
  0/d,
  1/{d{+}1},
  2/{d{+}2},
  3/{d{+}3}
} {

  \pgfmathsetmacro{\x}{5.37+.705*\i}

  \draw[
    draw=QBSTeal,
    fill=QBSTeal!16,
    line width=.55pt
  ]
    (\x,3.05)
    rectangle
    (\x+.705,3.39);

  \node[rnote]
    at (\x+.3525,3.22)
    {$\field$};
}


% ---------------------------------------------------------
% Four independent single-column accesses
% ---------------------------------------------------------

\draw[route,QBSGray]
  (5.49,3.05)
  -- (5.49,2.88)
  -- (4.85,2.88)
  -- (4.85,2.46)
  -- (5.14,2.46);


\node[
  rnote,
  text=QBSGray,
  font=\fontsize{8}{9.5}\selectfont\bfseries
] at (5.69,2.46)
  {4 singles};


\node[
  rnote,
  text=QBSGray
] at (5.69,2.11)
  {1 field/word};


% ---------------------------------------------------------
% Panel4 access
% ---------------------------------------------------------

\draw[route,QBSTeal]
  (8.07,3.05)
  -- (8.07,2.88)
  -- (8.72,2.88)
  -- (8.72,2.46)
  -- (8.43,2.46);


\node[
  rnote,
  text=QBSTeal,
  font=\fontsize{8}{9.5}\selectfont\bfseries
] at (7.88,2.46)
  {Panel4};


\node[
  rnote,
  text=QBSTeal
] at (7.88,2.11)
  {4 fields/word};


% =========================================================
% (b) AKV: bank-round result
% =========================================================

\foreach \i in {0,...,3} {

  \pgfmathsetmacro{\x}{4.82+.47*\i}

  \draw[
    draw=QBSGray,
    fill=QBSGray!12,
    line width=.55pt
  ]
    (\x,1.25)
    rectangle
    (\x+.38,1.61);

  \node[rnote]
    at (\x+.19,1.43)
    {8};
}


\draw[
  draw=QBSTeal,
  fill=QBSTeal!16,
  line width=.55pt
]
  (7.66,1.25)
  rectangle
  (8.10,1.61);


\node[rnote]
  at (7.88,1.43)
  {8};


\node[
  rnote,
  text=QBSGray,
  font=\fontsize{8}{9.5}\selectfont\bfseries
] at (5.69,.98)
  {32 rounds};


\node[
  rnote,
  text=QBSTeal,
  font=\fontsize{8}{9.5}\selectfont\bfseries
] at (7.88,.98)
  {8 rounds};


\draw[black!30]
  (4.73,.71)
  -- (8.77,.71);


\node[
  rnote,
  text=QBSTeal,
  font=\fontsize{8.5}{10}\selectfont\bfseries
] at (6.78,.49)
  {$-75\%$ bank rounds};


\end{tikzpicture}
}
\caption{Mechanism-level reuse in QBS and AKV: (a) Wide-M weight-payload reuse and (b) Panel4 bank-access reduction. Values represent data-supply work rather than execution latency.}
\label{fig:reuse}
\end{figure}
